An Exploratory Study of Ad Hoc Parsers in Python

Background: Ad hoc parsers are pieces of code that use common string functions like split, trim, or slice to effectively perform parsing. Whether it is handling command-line arguments, reading configuration files, parsing custom file formats, or any number of other minor string processing tasks, ad hoc parsing is ubiquitous -- yet poorly understood. Objective: This study aims to reveal the common syntactic and semantic characteristics of ad hoc parsing code in real world Python projects. Our goal is to understand the nature of ad hoc parsers in order to inform future program analysis efforts in this area. Method: We plan to conduct an exploratory study based on large-scale mining of open-source Python repositories from GitHub. We will use program slicing to identify program fragments related to ad hoc parsing and analyze these parsers and their surrounding contexts across 9 research questions using 25 initial syntactic and semantic metrics. Beyond descriptive statistics, we will attempt to identify common parsing patterns by cluster analysis.

==> fig-examples.tex <==
\begin{lstlisting}[language=Python,firstnumber=27,title=\href{https://github.com/candrsn/ckan/blob/44aea3b0a852f3ee2682c29c6f9a8c4b7e9bd105/setup.py}{candrsn/ckan/blob/44aea3b/setup.py}]
def parse_version(s):
    return map(int, s.split('.'))
\end{lstlisting}

\vspace{0.5em}

\begin{lstlisting}[language=Python,firstnumber=18,title=\href{https://github.com/google/kmsan/blob/eda666ff2276f4e5c600d566c9e8427f6750a3d9/scripts/jobserver-exec}{google/kmsan/blob/eda666f/scripts/jobserver-exec},escapeinside={(*}{*)}]
flags = os.environ['MAKEFLAGS'](*\lstsetnumber{}*)
(*$\cdots$\lstresetnumber\setcounter{lstnumber}{22}*)
opts = [x for x in flags.split(" ")      if x.startswith("--jobserver")](*\lstsetnumber{}*)
(*$\cdots$\lstresetnumber\setcounter{lstnumber}{27}*)
fds = opts[-1].split("=", 1)[1](*\lstsetnumber{}*)
(*$\cdots$\lstresetnumber\setcounter{lstnumber}{31}*)
_, _, path = fds.partition('fifo:')

if path:(*\lstsetnumber{}*)
  (*$\cdots$\lstresetnumber\setcounter{lstnumber}{36}*)
else:
  reader, writer =                       [int(x) for x in fds.split(",", 1)]
\end{lstlisting}

\vspace{0.5em}

\begin{lstlisting}[language=Python,firstnumber=678,title=\href{https://github.com/neshume/godot/blob/e43c86778acc7191327cd185a08d6eb4987cf82d/methods.py}{neshume/godot/blob/e43c867/methods.py},escapeinside={(*}{*)}]
version = subprocess.check_output(       [env.subst(env["CXX"]), "--version"]).strip().decode("utf-8")(*\lstsetnumber{}*)
(*$\cdots$\lstresetnumber\setcounter{lstnumber}{683}*)
match = re.search("[0-9]+\.[0-9.]+", version)
if match is not None:
  return list(map(int,               match.group().split(".")))
\end{lstlisting}

